OCTET: Object-aware Counterfactual Explanations

Nowadays, deep vision models are being widely deployed in safety-critical applications, e.g., autonomous driving, and explainability of such models is becoming a pressing concern. Among explanation methods, counterfactual explanations aim to find minimal and interpretable changes to the input image that would also change the output of the model to be explained. Such explanations point end-users at the main factors that impact the decision of the model. However, previous methods struggle to explain decision models trained on images with many objects, e.g., urban scenes, which are more difficult to work with but also arguably more critical to explain. In this work, we propose to tackle this issue with an object-centric framework for counterfactual explanation generation. Our method, inspired by recent generative modeling works, encodes the query image into a latent space that is structured in a way to ease object-level manipulations. Doing so, it provides the end-user with control over which search directions (e.g., spatial displacement of objects, style modification, etc.) are to be explored during the counterfactual generation. We conduct a set of experiments on counterfactual explanation benchmarks for driving scenes, and we show that our method can be adapted beyond classification, e.g., to explain semantic segmentation models. To complete our analysis, we design and run a user study that measures the usefulness of counterfactual explanations in understanding a decision model. Code is available at https://github.com/valeoai/OCTET.

==> images/fid_lpips_sr/cf0.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[%
    title=FORWARD,
    title style={at={(1,1)},
                   anchor=north east,
                   draw=black,fill=white,
                   yshift=-6pt,},
    xmin=.395, xmax=.505,
    ymin=53.3, ymax=63,
    width=5.6cm, height=6.cm,
    grid=both,
    xtick distance=.02,
    ytick distance=2,
    xlabel=\textbf{LPIPS},
    ylabel style={xshift=-9pt, yshift=-15pt},
    xlabel style={yshift=8pt,},
    yticklabels={,,},
    tick label style = {font=\small},
    scatter, mark=*, mark size=1.5pt,
    scatter/classes={a={Mahogany}, b={MidnightBlue}, c={ForestGreen}},
    scatter src=explicit symbolic,
    nodes near coords style = {font=\scriptsize, inner xsep=-1pt},
    nodes near coords*={\Label},
    visualization depends on={value \thisrow{sr} \as \Label},
    ]
    \addplot[
    only marks,
    nodes near coords style = {text=Mahogany, anchor=north},
    ] 
    table[meta=class, x index=0] {
    lpips fid class sr
    0.497 58.5 a 100
    0.465 56.5 a 99.9
    0.452 55.3 a 99.9
    0.438 55.1 a 99
    0.417 54 a 93.6 
    };
    \addplot[
    only marks,
    nodes near coords style = {text=MidnightBlue, anchor=south east},
    ] 
    table[meta=class, x index=0] {
    lpips fid class sr
    0.428 55.3 b 100
    0.424 55.5 b 99.9
    0.417 55 b 98.9
    0.413 54.2 b 97
    0.406 54.1 b 90.3
    };
    \addplot[
    only marks,
    nodes near coords style = {text=ForestGreen, anchor=north east},
    ]
    table[meta=class, x index=0] {
    lpips fid class sr
    0.449 61.9 c 100
    0.442 64 c 100
    0.436 61.1 c 99.13
    0.437 60.7 c 92.9
    };
\end{axis}
\end{tikzpicture}


==> images/fid_lpips_sr/cf1.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[%
    title=STOP,
    title style={at={(1,1)},
                   anchor=north east,
                   draw=black,fill=white,
                   yshift=-6pt,},
    xmin=.395, xmax=.505,
    ymin=53.3, ymax=63,
    width=5.6cm, height=6.cm,
    grid=both,
    xtick distance=.02,
    ytick distance=2,
    xlabel=\textbf{LPIPS},
    ylabel style={xshift=-9pt, yshift=-15pt},
    xlabel style={yshift=8pt,},
    yticklabels={,,},
    tick label style = {font=\small},
    scatter, mark=*, mark size=1.5pt,
    scatter/classes={a={Mahogany}, b={MidnightBlue}, c={ForestGreen}},
    scatter src=explicit symbolic,
    nodes near coords style = {font=\scriptsize, inner xsep=-1pt},
    nodes near coords*={\Label},
    visualization depends on={value \thisrow{sr} \as \Label},
    ]
    \addplot[
    only marks,
    nodes near coords style = {text=Mahogany, anchor=north east},
    ] 
    table[meta=class, x index=0] {
    lpips fid class sr
    0.499 57.8 a 99.2
    0.468 56.9 a 97.7
    0.454 55.2 a 94.7
    0.439 55.2 a 87
    };
    \addplot[
    only marks,
    nodes near coords style = {text=MidnightBlue, anchor=south east},
    ] 
    table[meta=class, x index=0] {
    lpips fid class sr
    0.446 56 b 98.9
    0.438 55.6 b 98.1
    0.429 55.1 b 97.3
    0.425 54.9 b 95.5
    0.418 54.1 b 85.9
    };
    \addplot[
    only marks,
    nodes near coords style = {text=ForestGreen, anchor=north east},
    ] 
    table[meta=class, x index=0] {
    lpips fid class sr
    0.45 60.4 c 99.9
    0.443 62.8 c 99.46
    0.436 60.5 c 91.78
    };
\end{axis}
\end{tikzpicture}


==> images/fid_lpips_sr/cf2.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[%
    title=LEFT,
    title style={at={(1,1)},
                   anchor=north east,
                   draw=black,fill=white,
                   yshift=-6pt,},
    xmin=.395, xmax=.505,
    ymin=53.3, ymax=63,
    width=5.6cm, height=6.cm,
    grid=both,
    xtick distance=.02,
    ytick distance=2,
    xlabel=\textbf{LPIPS},
    ylabel=$(\leftarrow)~$\textbf{FID},
    ylabel style={xshift=-9pt, yshift=-15pt},   
    xlabel style={yshift=8pt,},
    tick label style = {font=\small},
    scatter, mark=*, mark size=1.5pt,
    scatter/classes={a={Mahogany}, b={MidnightBlue}, c={ForestGreen}},
    scatter src=explicit symbolic,
    nodes near coords style = {font=\scriptsize, inner xsep=-1pt},
    nodes near coords*={\Label},
    visualization depends on={value \thisrow{sr} \as \Label},
    legend cell align={left},
    legend style={
            at={(0,1)},
            anchor=north west,
            draw=none, %
            fill=none, %
        },
    ]
    \addplot[
    only marks,
    nodes near coords style = {text=Mahogany, anchor=south west},
    ] 
    table[meta=class, x index=0] {
    lpips fid class sr
    0.547 54.6 a 100
    0.489 54.3 a 99.7
    0.457 53.7 a 96.7
    0.445 54.7 a 91.7
    0.433 54.8 a 80.1
    };
    \addlegendentry{\acro{}}
    \addplot[
    only marks,
    nodes near coords style = {text=MidnightBlue, anchor=north west},
    ] 
    table[meta=class, x index=0] {
    lpips fid class sr
    0.444 54.5 b 99
    0.436 54 b 98.8
    0.428 54.1 b 96.4
    0.418 54.2 b 81.2
    };
    \addlegendentry{\acro{} \emph{style-only}}
    \addplot[
    only marks,
    nodes near coords style = {text=ForestGreen, anchor=south west},
    ] 
    table[meta=class, x index=0] {
    lpips fid class sr
    0.444 56.4 c 100
    0.439 59.7 c 99.19
    0.434 58 c 85.14
    };
    \addlegendentry{STEEX}%
\end{axis}
\end{tikzpicture}


==> images/fid_lpips_sr/cf3.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[%
    title=RIGHT,
    title style={at={(1,1)},
                   anchor=north east,
                   draw=black,fill=white,
                   yshift=-6pt,},
    xmin=.395, xmax=.505,
    ymin=53.3, ymax=63,
    width=5.6cm, height=6.cm,
    grid=both,
    xtick distance=.02,
    ytick distance=2,
    xlabel=\textbf{LPIPS},
    ylabel style={xshift=-9pt, yshift=-15pt},
    xlabel style={yshift=8pt,},, %
    yticklabels={,,},
    tick label style = {font=\small},
    scatter, mark=*, mark size=1.5pt,
    scatter/classes={a={Mahogany}, b={MidnightBlue}, c={ForestGreen}},
    scatter src=explicit symbolic,
    nodes near coords style = {font=\scriptsize, inner xsep=-1pt},
    nodes near coords*={\Label},
    visualization depends on={value \thisrow{sr} \as \Label},
    legend cell align={left},
    legend style={
            at={(0,1)},
            anchor=north west,
            draw=none, %
            fill=none, %
        },
    ]
    \addplot[
    only marks,
    nodes near coords style = {text=Mahogany, anchor=south west},
    ] 
    table[meta=class, x index=0] {
    lpips fid class sr
    0.546 59.1 a 100
    0.493 55.4 a 99.9
    0.463 54.5 a 99
    0.45 54.2 a 96.6
    0.436 54.3 a 85.3
    };
    \addplot[
    only marks,
    nodes near coords style = {text=MidnightBlue, anchor=south east},
    ] 
    table[meta=class, x index=0] {
    lpips fid class sr
    0.445 55.2 b 99.5
    0.438 54.9 b 99.2
    0.430 53.9 b 98.5
    0.426 54.5 b 96.6
    0.418 54.2 b 80.1
    };
    \addplot[
    only marks,
    nodes near coords style = {text=ForestGreen, anchor=north west},
    ] 
    table[meta=class, x index=0] {
    lpips fid class sr
    0.454 60.1 c 100
    0.444 61.6 c 100
    0.437 59.5 c 44.1
    };
\end{axis}
\end{tikzpicture}


==> images/supplementary/blob_car.tex <==
\begin{tikzpicture}
 
\begin{axis} [ybar,height=6cm,
    width=17cm,
    bar width = 3pt,
    xmin = 0, 
    xmax = 39, 
    ymin=0,
    ymax=1700,
    enlarge y limits = {value = .1, upper},
    enlarge x limits = {abs = .5},
]
 

\addplot[red!20!black,fill=red!80!white] coordinates {(0, 0.0)
(1, 59.47)
(2, 34.325)
(3, 124.555)
(4, 224.385)
(5, 108.715)
(6, 478.225)
(7, 202.085)
(8, 0.0)
(9, 86.02)
(10, 93.465)
(11, 0.0)
(12, 180.995)
(13, 154.91)
(14, 1261.015)
(15, 53.765)
(16, 74.72)
(17, 109.91)
(18, 1573.61)
(19, 0.0)
(20, 63.135)
(21, 43.65)
(22, 0.0)
(23, 1002.225)
(24, 109.04)
(25, 672.48)
(26, 1.78)
(27, 0.0)
(28, 30.785)
(29, 1678.27)
(30, 1619.13)
(31, 0.0)
(32, 0.0)
(33, 30.11)
(34, 0.0)
(35, 1312.875)
(36, 0.0)
(37, 0.0)
(38, 0.0)
(39, 0.0)};

\legend {Car};
 
\end{axis}
 
\end{tikzpicture}


==> images/supplementary/blobs_road.tex <==
\begin{tikzpicture}
 
\begin{axis} [ybar,height=6cm,
    width=17cm,
    bar width = 3pt,
    xmin = 0, 
    xmax = 39, 
    ymin=0,
    ymax=1700,
    enlarge y limits = {value = .1, upper},
    enlarge x limits = {abs = .5},
]
 
\addplot[blue!20!black,fill=blue!80!white] coordinates {(0, 0.0)
(1, 0.0)
(2, 95.79)
(3, 65.695)
(4, 0.0)
(5, 63.4)
(6, 0.0)
(7, 0.0)
(8, 0.0)
(9, 0.0)
(10, 0.0)
(11, 0.0)
(12, 0.0)
(13, 0.0)
(14, 0.0)
(15, 420.785)
(16, 0.0)
(17, 0.0)
(18, 407.195)
(19, 0.0)
(20, 0.0)
(21, 0.0)
(22, 47.45)
(23, 0.0)
(24, 0.0)
(25, 0.0)
(26, 0.0)
(27, 0.0)
(28, 34.32)
(29, 0.0)
(30, 0.0)
(31, 0.0)
(32, 0.0)
(33, 162.89)
(34, 53.43)
(35, 40.87)
(36, 441.925)
(37, 115.375)
(38, 1163.96)
(39, 64.52)};

\legend {Road};
 
\end{axis}
 
\end{tikzpicture}



